A comprehensive analysis of differential cross sections and analyzing powers in the proton-deuteron break-up channel at 135 MeV

A selection of measured cross sections and vector analyzing powers, Ax and Ay, are presented for the pd break-up reaction. The data are taken with a polarized proton beam energy of 135 MeV using the Big Instrument for Nuclear-polarization Analysis (BINA) at KVI, the Netherlands. With this setup, Ax is extracted for the first time for a large range of energies as well as polar and azimuthal angles of the two outgoing protons. For most of the configurations, the results at small and large relative azimuthal angles differ in behavior when comparing experimental data with the theoretical calculations. We also performed a more global comparison of our data with theoretical calculations using a chi-square ($\chi^2$) analysis. The cross-section results show huge values of $\chi^2$/d.o.f.. The absolute values of $\chi^2$/d.o.f. for the components of vector analyzing powers, Ax and Ay, are smaller than the ones for the cross section, partly due to larger uncertainties for these observables. However, also for these observables no satisfactory agreement is found for all angular combinations. This implies that the present models of a three-nucleon force are not able to provide a satisfactory description of experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

